Untwisting Noncommutative R^d and the Equivalence of Quantum Field Theories

We show that there is a duality exchanging noncommutativity and non-trivial statistics for quantum field theory on R^d. Employing methods of quantum groups, we observe that ordinary and noncommutative R^d are related by twisting. We extend the twist to an equivalence for quantum field theory using the framework of braided quantum field theory. The twist exchanges both commutativity with noncommutativity and ordinary with non-trivial statistics. The same holds for the noncommutative torus.

==> fig_arch.tex <==
$
\sxy{(10,0)**\crv{(0,10)&(10,10)}}
$


==> fig_btadpole.tex <==
$\sxy{
(10,10)**\crv{(0,10)},
\vunder~{(10,10)}{(20,10)}{(10,0)}{(20,0)},
(20,10);(30,10)**\dir{-},
\vunder~{(30,10)}{(40,10)}{(30,0)}{(40,0)},
(40,10);(50,0)**\crv{(50,10)},
0;(0,-10)**\dir{-},(10,0);(10,-10)**\dir{-},
(35,-10)*\frm<4pt>{*};(20,0)**\crv{(20,-10)},
(30,0)**\crv{(30,-5)},(40,0)**\crv{(40,-5)},
(50,0)**\crv{(50,-10)}}$


==> fig_built.tex <==
$\sxy{(0,2);(0,6)**\crv{(-20,2)&(-20,6)},
 (0,-2);(-15,-2)**\dir{-},(0,-6);(-15,-6)**\dir{-},
 (10,6);(25,-6)**\dir{-},(10,-6);(25,6)**\dir{-},
 (17.5,0);**\frm<4pt>{*}}$



==> fig_crossingrule.tex <==
$
\sxy{\xunderv~{(0,10)}{(20,10)}{(0,-10)}{(20,-10)}<>|><{q}|{p}}
\quad = \quad \exp(i\,\theta^{\mu\nu}p_\mu q_\nu)
$


==> fig_ctadpole.tex <==
$\sxy{(-15,0);(5,0)**\dir{-},(9,0);(15,0)**\dir{-},
(0,0)*\xycircle(7.5,6){},(-7.5,0)*\frm<4pt>{*}}$


==> fig_over.tex <==
$
\sxy{\xunderv~{(0,10)}{(10,10)}{(0,0)}{(10,0)}}
$


==> fig_tadpole.tex <==
$\sxy{(-15,-6);(15,-6)**\dir{-},
(0,0)*\xycircle(7.5,6){},(0,-6)*\frm<4pt>{*}}$


==> fig_under.tex <==
$
\sxy{\xoverv~{(0,10)}{(10,10)}{(0,0)}{(10,0)}}
$


==> fig_vertex.tex <==
\sxy{
*\frm<4pt>{*};(-15,10)**\crv{(-15,0)},(-10,10)**\crv{(-10,5)},
(10,10)**\crv{(10,5)},(15,10)**\crv{(15,0)},
(0,7)*{\cdots}}

